Non-Linear Digital Self-Interference Cancellation for In-Band Full-Duplex Radios Using Neural Networks

Full-duplex systems require very strong self-interference cancellation in order to operate correctly and a significant part of the self-interference signal is due to non-linear effects created by various transceiver impairments. As such, linear cancellation alone is usually not sufficient and sophisticated non-linear cancellation algorithms have been proposed in the literature. In this work, we investigate the use of a neural network as an alternative to the traditional non-linear cancellation method that is based on polynomial basis functions. Measurement results from a full-duplex testbed demonstrate that a small and simple feed-forward neural network canceler works exceptionally well, as it can match the performance of the polynomial non-linear canceler with significantly lower computational complexity.

==> figures/conv.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}
	
	\begin{axis}[
		width = 0.95\columnwidth,
		height = 0.76\columnwidth,
		xlabel = {Training Epoch},
		ylabel = {Non-Linear SI Cancellation (dB)},
		ylabel near ticks,
		xlabel near ticks,
		xtick distance=2,
		ytick distance=1,
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		xmin = 0.98, xmax = 20,
		ymin = 0, ymax = 8,
		%grid = both,
		ymajorgrids,
		legend pos = south east,
		legend style={font=\scriptsize},
		legend columns=2,
		legend cell align=left,
		legend entries={Training Frames, Test Frames}
	]		

		\addplot[blue, ultra thick, solid, mark=*] table[x index = 0, y index = 1] {figures/data/convergence_20.dat};
		\addplot[red, ultra thick, solid, mark=square*] table[x index = 0, y index = 2] {figures/data/convergence_20.dat};
    \coordinate (insetPosition) at (rel axis cs:1,0.155);

	\end{axis}

	\begin{axis}[
		at={(insetPosition)},
		anchor={outer south east},
		tiny,
		xlabel = {Training Epoch},
		ylabel = {Non-Linear SI Cancellation (dB)},
		ylabel near ticks,
		xlabel near ticks,
		label style={font=\tiny},
		axis background/.style={fill=white},
		xtick distance=200,
		ytick distance=1,
		xmin = 0, xmax = 1000,
		ymin = 0.95, ymax = 8,
		x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed}%
		]
    \addplot[blue, ultra thick, solid] table[x index = 0, y index = 1] {figures/data/convergence_1000.dat};
		\addplot[red, ultra thick, solid] table[x index = 0, y index = 2] {figures/data/convergence_1000.dat};
   \end{axis}

\end{tikzpicture}%



==> figures/nn.tikz <==
\def\layersep{2.5cm}
\def\twolayersep{5cm}
\def\inputnodes{6}
\def\hiddennodes{5}
\def\outputnodes{2}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!75, node distance=\layersep, scale=0.8]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black!75,fill=black!75,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=black!20!green];
    \tikzstyle{output neuron}=[neuron, fill=red!75];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!75];
    \tikzstyle{annot} = [text width=10em, text centered]
	
    % Draw the input layer nodes
    %\foreach \name / \y in {1,...,\inputnodes}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
	\node[input neuron, pin=left: {\small$\Re{\left\{x(n)\right\}}$}] (I-1) at (0,-1) {};
	\node[input neuron, pin=left: {\small$\Im{\left\{x(n)\right\}}$}] (I-2) at (0,-2) {};
	\node[input neuron, pin=left: {\small$\Re{\left\{x(n{-}1)\right\}}$}] (I-3) at (0,-3) {};
	\node[input neuron, pin=left: {\small$\Im{\left\{x(n{-}1)\right\}}$}] (I-4) at (0,-4) {};
	\node[input neuron, pin=left: {\small$\Re{\left\{x(n{-}2)\right\}}$}] (I-5) at (0,-5) {};
	\node[input neuron, pin=left: {\small$\Im{\left\{x(n{-}2)\right\}}$}] (I-6) at (0,-6) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,\hiddennodes}
        \path[yshift=-0.5cm]
            node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

    % Draw the output layer node
	\foreach \name / \y in {1,...,\outputnodes}
		\path[yshift=-2cm]
			node[output neuron,pin={[pin edge={->}]right:\ifodd\y {\small $\Re{\left\{\hat{y}_{\text{nl}}(n)\right\}}$} \else {\small $\Im{\left\{\hat{y}_{\text{nl}}(n)\right\}}$} \fi}] (O-\name) at (\twolayersep,-\y) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,\inputnodes}
        \foreach \dest in {1,...,\hiddennodes}
            %\path (I-\source) edge node [pos=0.75, sloped, above] {\scriptsize $w^{(1)}_{\dest,\source}$} (H-\dest);
			\path (I-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,\hiddennodes}
		\foreach \dest in {1,...,\outputnodes}
			%\path (H-\source) edge node [pos=0.25, sloped, above] {\scriptsize $w^{(2)}_{\dest,\source}$} (O-\dest);
			\path (H-\source) edge (O-\dest);

    % Annotate the layers
    \node[annot,above of=H-1, node distance=1.25cm] (hl) {Hidden layer};
    \node[annot,left of=hl] {Input layer};
    \node[annot,right of=hl] {Output layer};
\end{tikzpicture}
% End of code


==> figures/spectra.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}
	
	\begin{axis}[
		width = 0.95\columnwidth,
		height = 0.76\columnwidth,
		xlabel = {Frequency (MHz)},
		ylabel = {Power Spectral Density (dBm/Hz)},
		ylabel near ticks,
		xlabel near ticks,
		xtick distance=2,
		ytick distance=10,
		label style={font=\footnotesize},
		tick label style={font=\scriptsize},
		xmin = -10, xmax = 10,
		ymin = -170, ymax = -110,
		%grid = both,
		ymajorgrids,
		legend style={at={(0.425,-0.2)},anchor=north,font=\scriptsize},
		legend columns=2,
		legend cell align=left,
		legend entries={SI Signal ($-42.7$ dBm), Linear DC ($-80.6$ dBm), Polynomial DC ($-87.5$ dBm), Neural Network DC ($-87.7$ dBm), Noise Floor ($-90.8$ dBm)}
	]		

		\addplot[blue, ultra thick, solid, each nth point=16, filter discard warning=false] table[x index=0, y index = 1] {figures/data/NLyTestFFT.dat};
		\addplot[red, ultra thick, solid, each nth point=16, filter discard warning=false] table[x index=0, y index = 1] {figures/data/NLyTestLinCancFFT.dat};
		\addplot[green!75!black, ultra thick, solid, each nth point=16, filter discard warning=false] table[x index=0, y index = 1] {figures/data/NLyTestNonLinCancFFT.dat};
		\addplot[magenta, ultra thick, solid, each nth point=16, filter discard warning=false] table[x index=0, y index = 1] {figures/data/NNyTestNonLinCancFFT.dat};
		\addplot[black, ultra thick, dotted, each nth point=16, filter discard warning=false] table[x index=0, y index = 1] {figures/data/NLnoiseFFT.dat};		

	\end{axis}

\end{tikzpicture}%



==> figures/system.tikz <==
\begin{circuitikz}[scale=0.9]

	%%% Transmitter %%%
	
	% Nodes
	\draw (3,0) node[mixer,scale=0.6] (txmixer) {};
	\draw (8.5,0) node[antenna,scale=0.6] (txantenna) {};
	
	% Connections	
	\draw (0,0) to[short,*-] ++(0,0) to[twoport,>,t=DAC] (txmixer.west) node[inputarrow]{};
	\draw (txmixer.east) to[short,-] ++(1,0) to[amp,>,t=\small{PA}] ++(1.5,0) to[bandpass,>] (txantenna);
	
	% Text labels
	\draw (0.3,0) node[above] {\small $x(n)$};
	\draw (txmixer)+(0,0.5) node[above] {\small{IQ Mixer}};
	\draw (txmixer)+(0.9,0) node[above] {\small $x_{\text{IQ}}(n)$};
	\draw (txantenna)+(-1.35,0.575) node[above] {\small{BP Filter}};
	\draw (txantenna)+(-2.5,0) node[above] {\small $x_{\text{PA}}(n)$};
	
	%%% Receiver %%%
	% Nodes
	\draw (8.5,-3) node[antenna,scale=0.6] (rxantenna) {};
	\draw (3,-3) node[mixer,scale=0.6] (rxmixer) {};
	
	% Connections	
	\draw (rxantenna) to[short,-] ++(-0,0) to[bandpass] ++(-2.75,0) to[amp,>,t={\rotatebox[origin=c]{180}{\small{LNA}}}] ++(-1.5,0) to[short,-] (rxmixer.east) node[inputarrow,rotate=180]{};
	\draw (rxmixer.west) to[twoport,>,t=ADC] (0,-3) to[short,-*] (0,-3);
	\draw [->] (txantenna)+(0.4,1.3) to[thick, out=-50, in=50, edge node={node [left] {$h_{\text{SI}}$}}]  ($(rxantenna) + (0.4,1.35)$);
	
	% Text labels
	\draw (rxantenna)+(-1.35,-0.575) node[below] {\small{BP Filter}};
	\draw (0.3,-3) node[above] {\small $y(n)$};
	\draw (rxmixer)+(0,-0.55) node[below] {\small{IQ Mixer}};
	
	%%% Reference clock %%%
	\draw (3.275,-1.5) node[oscillator,scale=0.5] (ref) {};
	\draw (ref.south) to[short,-] (rxmixer.north) node[inputarrow,rotate=270]{};
	\draw (ref.north) to[short,-] (txmixer.south) node[inputarrow,rotate=90]{};
	\draw (ref)+(-0.6,0) node[left,text width=1.2cm,align=center] {\small{Local\\Oscillator}};
	
\end{circuitikz}

